DeepPERF: A Deep Learning-Based Approach For Improving Software Performance

Improving software performance is an important yet challenging part of the software development cycle. Today, the majority of performance inefficiencies are identified and patched by performance experts. Recent advancements in deep learning approaches and the wide-spread availability of open source data creates a great opportunity to automate the identification and patching of performance problems. In this paper, we present DeepPERF, a transformer-based approach to suggest performance improvements for C# applications. We pretrain DeepPERF on English and Source code corpora and followed by finetuning for the task of generating performance improvement patches for C# applications. Our evaluation shows that our model can generate the same performance improvement suggestion as the developer fix in ~53% of the cases, getting ~34% of them verbatim in our expert-verified dataset of performance changes made by C# developers. Additionally, we evaluate DeepPERF on 50 open source C# repositories on GitHub using both benchmark and unit tests and find that our model is able to suggest valid performance improvements that can improve both CPU usage and Memory allocations. So far we've submitted 19 pull-requests with 28 different performance optimizations and 11 of these PRs have been approved by the project owners.

==> other/categories.tex <==
\documentclass[letterpaper,twocolumn,10pt]{article}

\usepackage{tikz}
\usetikzlibrary{trees,positioning,shapes,shapes.geometric,arrows,fit,matrix,positioning}
\usepackage{pgfplots}
\usepackage{courier}

\usepackage{listings} 
\lstdefinestyle{sharpc}{language=[Sharp]C}

\lstset{frame=none,
  language=[Sharp]C,
  aboveskip=3mm,
  belowskip=3mm,
  showstringspaces=false,
  columns=flexible,
  basicstyle={\scriptsize\ttfamily},
  numbers=none,
  numberstyle=\tiny\color{gray},
  keywordstyle=\color{blue},
  commentstyle=\color{dkgreen},
  stringstyle=\color{mauve},
  breaklines=true,
  breakatwhitespace=true,
  tabsize=3
}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (0.5em,0.5em);},
   },
}

\definecolor{dkgreen}{rgb}{0,0.6,0}
\definecolor{gray}{rgb}{0.5,0.5,0.5}
\definecolor{mauve}{rgb}{0.58,0,0.82}

\usepackage{biblatex}
\definecolor{forestgreen}{rgb}{0.13, 0.54, 0.13}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=8cm, width=8cm,
        bar width=0.3cm,
        ymajorgrids, tick align=inside,
        %major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        enlarge x limits={abs=25pt},
        ymin=0,
        ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        tickwidth=1pt,
        %enlarge x limits=true,
        legend cell align={left},
        legend style={
            nodes={scale=0.7, transform shape},
            anchor=east,
            legend columns=1
        },
        ylabel={Percentage (\%)},
        xlabel={Performance Improvement Category},
        symbolic x coords={
           Category 1,Category 2,Category 3},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!40] coordinates {
      (Category 1,24.1) 
      (Category 2,32.4)
      (Category 3,58.8) };
   \addplot [draw=none,fill=red!40] coordinates {
      (Category 1,27.6) 
      (Category 2,40.8)
      (Category 3,55.9) };
   \addplot [draw=none, fill=green!40] coordinates {
      (Category 1,37.9) 
      (Category 2,49.3)
      (Category 3,67.6) };

    \legend{DeepDev-C\#,DeepDev-Perf-Commits,DeepPERF}
  \end{axis}
  \end{tikzpicture}
  
  
\end{document}

==> other/example.tex <==
\documentclass[letterpaper,twocolumn,10pt]{article}

\usepackage{tikz}
\usetikzlibrary{trees,positioning,shapes,shapes.geometric,arrows,fit,matrix,positioning}
\usepackage{pgfplots}
\usepackage{courier}

\usepackage{listings} 
\lstdefinestyle{sharpc}{language=[Sharp]C}

\lstset{frame=none,
  language=[Sharp]C,
  aboveskip=3mm,
  belowskip=3mm,
  showstringspaces=false,
  columns=flexible,
  basicstyle={\scriptsize\ttfamily},
  numbers=none,
  numberstyle=\tiny\color{gray},
  keywordstyle=\color{blue},
  commentstyle=\color{dkgreen},
  stringstyle=\color{mauve},
  breaklines=true,
  breakatwhitespace=true,
  tabsize=3
}


\definecolor{dkgreen}{rgb}{0,0.6,0}
\definecolor{gray}{rgb}{0.5,0.5,0.5}
\definecolor{mauve}{rgb}{0.58,0,0.82}

\usepackage{biblatex}
\definecolor{forestgreen}{rgb}{0.13, 0.54, 0.13}
\begin{document}

  \label{simplified_tree}
    \pgfplotsset{compat=newest}
    \centering
    {
        \begin{tikzpicture}[>=stealth', level/.style={level distance = 1cm}, scale=0.75, every node/.append style={transform shape}];
    \node
    {
    \lstset{linewidth=12cm,xrightmargin=.2\textwidth,basicstyle=\footnotesize\ttfamily}
    \begin{lstlisting}[frame=tlrb]
using System;
using System.Collections.Generic;
using System.Linq;
using Shared;
using Shared.Data.Extractors;
using Shared.Helpers;
using WindowsActivityTracker.Data;
using WindowsActivityTracker.Models;
class DayFragmentationTimeline : BaseVisualization, IVisualization
{
    /* begin */
    public override string GetHtml()
    {
        var html = string.Empty;
        var orderedTimelineList = Queries.GetDayTimelineData();
        var sum = orderedTimelineList.Sum(i => i.DurationInSeconds);
        if (orderedTimelineList.Count <= 3 || sum < 5*60)
        {
            html += VisHelper.NotEnoughData(Dict.NotEnoughData);
            return html;
        }

        html += GetActivityVisualization(orderedTimelineList);
        return html;
    }
    /* end */

    private string GetActivityVisualization(List<WindowsActivity> list)
    {
        var categories = list.Select(a => a.ActivityCategory).ToList();
        var html = string.Empty;
        html += @"<script type='text/javascript'>
                var onLoad=window.onload;
                window.onload=function()
                {
                    if(typeof onLoad=='function')
                    {
                        onLoad();
                    }
                }";
        html += "};";
        html += "</script>";
        html += "<div style='align:center'><p id='hover'>" +\
                defaultHoverText +\
                "</p></div>";
        html += "<div id='" +\
                activityTimeline +\ 
                "'align='center'></div>";
        html += LegendHelper.GetLegendForCategories(categories);
        return html;
    }

    private string defaultHoverText;
    private string activityTimeline;

    private string ReadableProcesses(List<WindowProcessItem> list);
    private string FormatWindowTitle(string windowTitle);
    private string FormatContextCategory(ActivityCategory category);
    private string FormatCategories(List<ActivityCategory> list);
}



    \end{lstlisting}
    };
    \node [text width=10cm, anchor=west, right,fill =white] at (7.2,0.2)
    {
    \lstset{linewidth=10cm,basicstyle=\footnotesize\ttfamily}
    \begin{lstlisting}[frame=tlrb]
using System.Text;
class DayFragmentationTimeline : BaseVisualization, IVisualization
{
    public override string GetHtml()
    {
        var html = string.Empty;
        var orderedTimelineList = Queries.GetDayTimelineData();
        var sum = orderedTimelineList.Sum(i => i.DurationInSeconds);
        if (orderedTimelineList.Count <= 3 || sum < 5*60)
        {
            html += VisHelper.NotEnoughData(Dict.NotEnoughData);
            return html;
        }

        _sb.Clear();
        GetActivityVisualization(orderedTimelineList, _sb);
        html += _sb.ToString();
        return html;
    }

    private void GetActivityVisualization(List<WindowsActivity> list,
                                                        StringBuilder sb)
    {
        var categories = list.Select(a => a.ActivityCategory).ToList();
        sb.Append(@"<script type='text/javascript'>
                  var onLoad=window.onload;
                  window.onload=function()
                  {
                      if(typeof onLoad=='function')
                      {
                          onLoad();
                      }
                  }");
        sb.Append("};");
        sb.Append("</script>");
        sb.Append("<div style='align:center'><p id='hover'>")
            .Append(defaultHoverText)
            .Append("</p></div>");
        sb.Append("<div id='")
            .Append(activityTimeline)
            .Append("'align='center'></div>");
        sb.Append(LegendHelper.GetLegendForCategories(categories));
    }

    private StringBuilder _sb = new StringBuilder();
}

    \end{lstlisting}
    };
    %\node [text width=9.2cm, text height=3.8cm, anchor=west, right,fill=red!30,opacity=.4] at (-4.7,3.2){};
    %\node [text width=8.8cm, text height=4.45cm, anchor=west, right,fill=forestgreen!30,opacity=.4] at (5.5,3.9){};
    
    \draw [decorate,decoration={brace,amplitude=6pt,mirror,raise=4pt},yshift=0pt]
(0.,6.2) -- (0.,8.3) node [black,midway,xshift=1.42cm] {\scriptsize
Using Statements};

    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(4.3,1.4) -- (4.3,5.1) node [black,midway,xshift=1.4cm] {\scriptsize
Focal Method};

    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=4pt},yshift=0pt]
(5.,-5.6) -- (5.,1.) node [black,midway,xshift=1.28cm] {\scriptsize
Caller-Callee};

\draw [decorate,decoration={brace,amplitude=2.5pt,mirror,raise=4pt},yshift=0pt]
(-0.,-6.75) -- (-0.,-6.15) node [black,midway,xshift=1.2cm] {\scriptsize
Class Attributes};

\draw [decorate,decoration={brace,amplitude=6pt,mirror,raise=4pt},yshift=0pt]
(4.5,-8.3) -- (4.5,-6.9) node [black,midway,xshift=1.4cm] {\scriptsize
Method Signatures};

    \end{tikzpicture}
    }
\end{document}

==> other/pipeline.tex <==
\documentclass[tikz,multi,border=10pt]{standalone}
\usetikzlibrary{shadows,arrows.meta,positioning,backgrounds,fit}
\usetikzlibrary{shapes.geometric}
% Define block styles
\tikzset{%
  materia/.style={draw, fill=red!20, text width=5.0em, text centered, minimum height=1.5em},
  etape/.style={materia, text width=8em, minimum width=5em, minimum height=3em, rounded corners},
  texto/.style={above, text width=8em, text centered},
  linepart/.style={draw, thick, color=black!50, -LaTeX, dashed},
  line/.style={draw, thick, color=black!50, -LaTeX},
  ur/.style={draw, text centered, minimum height=0.01em},
  back group/.style={fill=white!20,rounded corners, draw=black!50, dashed, inner xsep=5pt, inner ysep=2pt},
}

\newcommand{\etape}[2]{node (p#1) [etape] {#2}}

\newcommand{\transreceptor}[3]{%
  \path [linepart] (#1.east) -- node [above] {\scriptsize #2} (#3);}

\begin{document}
\begin{tikzpicture}

  % Draw diagram elements
  %\path \etape{1}{C\# Repos with $\geq$5 Stars};

  %\path (p1.east)+(2.5,0.0) \etape{2}{Crawl Commits};
  \node (github) [opacity=0.6] {\includegraphics[width=0.7cm]{github.png}};
  \node (github_text) [right=0.5cm of github.west, align = center, text width=8em, minimum width=5em, minimum height=3em, rounded corners] { \\ C\# Repos with $\geq$5 Stars};
  \node (p1) [draw, rounded corners, fit=(github) (github_text)] {};
  \node (p2) [right=of p1, thick, draw=black!80, fill=gray!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {Crawl \\ Commits};
  \node (p3) [right=of p2, thick, draw=black!80, fill=gray!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {Example \\ Generation};
  %\etape{3}{Example Generation};

  %\node (data) [right=1.5cm of p3, cylinder, draw, cylinder uses custom fill, cylinder body fill = blue!10, cylinder end fill = blue!40, aspect = 0.2, shape border rotate = 90] {Examples};
  \node (data_text) [below right =-0.4cm and 1.6cm of p3] {Examples};
  \node (bef) [below right=-1.2cm and 1.7cm of p3, opacity=0.6]
  {\includegraphics[width=1cm]{before_after.PNG}};
  \node (data) [fit=(data_text) (bef)] {};
  %\node (img) [below left=0cm of p1, draw] {\includegraphics[width=1cm]{github.png}};
  %\node [below left,text width=3cm,align=center] at (img.north east){Lorem ipsum dolor sit amet consectetur and then a bunch more stuff that no one remembers.\footnotemark};

  %\path (p1.south)+(0.0,-1.5) \etape{4}{English \\ Pretraining};
  \node (p4) [below right=1.5cm and -1.7cm of p1, thick, draw=black!80, fill=yellow!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {English \\ Pretraining};
  \node (p5) [right=of p4, thick, draw=black!80, fill=orange!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {Source Code \\ Pretraining};
  %\path (p4.east)+(2.5,0.0) \etape{5}{Code \\ Pretraining};

  %\path (p5.east)+(2.5,0.0) \etape{6}{All C\# Commits};
  \node (p6) [right=1.5cm of p5, thick, draw=black!80, fill=red!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {All Commits};
  \node (p7) [right=of p6, thick, draw=black!80, fill=purple!20, text centered, text width=8em, minimum width=5em, minimum height=3em, rounded corners] {Perf Commits};
  \node (p8) [below=0.88cm of p7.north, minimum height=0.5cm] {};
  %\path (p6.east)+(2.5,0.0) \etape{7}{Only Perf Commits};
  \node [below=of p5] (p6-7) {};

  % Draw arrows between elements
  \path [line] (p1.east) -- node [above] {} (p2);
  \path [line] (p2.east) -- node [above] {} (p3);
  %\path [line] (p3.south) -- node [above] {} (p4);
  \path [line] (p4.east) -- node [above] {} (p5);
  \path [line] (p6.east) -- node [above] {} (p7);

  \begin{scope}[on background layer]
    \node (bk1) [back group] [fit=(p1) (p2) (p3)] {Data Collection};
    %\node (bk2) [back group] [fit=(p4) (p5)] {};
    \node (bk2) [back group] [fit=(p4) (p5) (p6) (p7) (p8)] {};
    \node (bk4) [draw, thick, white!50!black, fill=white, rounded corners, fit=(p4) (p5), inner xsep=7.5pt, inner ysep=7.5pt] {};
    \node (bk5) [draw, thick, white!50!black, fill=white, rounded corners, fit=(p6) (p7), inner xsep=7.5pt, inner ysep=7.5pt] {};
    \node (pretraining) [below =-0.125cm of bk4.south, thick, text centered, text width=8em, minimum width=5em, minimum height=3em, font=\bfseries] {\normalsize Pretraining};
  
  \node (finetuning) [below =-0.125cm of bk5.south, thick, text centered, text width=8em, minimum width=5em, minimum height=3em, font=\bfseries] {\normalsize Finetuning};
  \end{scope}

  \node (datacollection) [left=0.5 cm of p1.west, thick, text centered, text width=8em, minimum width=5em, minimum height=3em, font=\bfseries] {\normalsize Data Collection};
  
  \node (training) [below left=-0.25cm and 0.5 cm of p4.west, thick, text centered, text width=8em, minimum width=5em, minimum height=3em, font=\bfseries] {\normalsize Model Training};

  \path [line] (bk4.east) -- node [above] {} (bk5);
  \path [line] (bk1.east) -- ++ (0.9,0); %node [above] {} (data);
  \path [line] (data.south) -- ++ (0,-0.75);%node [above] {} (bk5.north);
  %\path [line] (bk4.east) -- node [above] {} (bk5);
  %\path [line] (bk3.south) -- node [above] {} (p8);
  %\path [line] (bk3.south) -- node [above] {} (p9);
  %\path (bk1.east)+(+6.0,0) node (ur1)[ur] {};
  %\path (bk2.east)+(+6.0,0) node (ur2)[ur] {};
  %\path (bk3.east)+(+3.0,0) node (ur3)[ur] {};
  %\transreceptor{bk1}{Examples}{ur1};
  %\transreceptor{bk2}{Feature selection}{ur2};
  %\transreceptor{bk3}{classification}{ur3};
\end{tikzpicture}
\end{document}
